Situating Sentence Embedders with Nearest Neighbor Overlap

As distributed approaches to natural language semantics have developed and diversified, embedders for linguistic units larger than words have come to play an increasingly important role. To date, such embedders have been evaluated using benchmark tasks (e.g., GLUE) and linguistic probes. We propose a comparative approach, nearest neighbor overlap (N2O), that quantifies similarity between embedders in a task-agnostic manner. N2O requires only a collection of examples and is simple to understand: two embedders are more similar if, for the same set of inputs, there is greater overlap between the inputs' nearest neighbors. Though applicable to embedders of texts of any size, we focus on sentence embedders and use N2O to show the effects of different design choices and architectures.

==> figures/fig-1.tex <==
\vbox{
\resizebox{0.95\columnwidth}{!}{
\begin{tikzpicture}[framed,
querynode/.style={star, star points=5, draw=violet, fill=violet!15, very thick, minimum size=4.5mm, inner sep=0},
sent1node/.style={regular polygon, regular polygon sides=3, draw=orange, fill=orange!50, very thick, minimum size=2mm, inner sep=0},
sent2node/.style={rectangle, draw=blue, fill=blue!50, very thick, minimum size=1.5mm, inner sep=0},
randomnode/.style={circle, draw=black,  fill=black!50, very thick, minimum size=1mm, inner sep=0},
every label/.append style={font=\small}
]

\node[querynode, label={[label distance=-1.5mm]below left:\textbf{M gave the book to J}}] at (0, 0) (query){};

\node[sent1node, label={[label distance=0.5mm]right:{J gave the book to M}}] at (0, 0) (sent1){};
\node[sent2node, label=right:{M gave the dictionary to J}] at (-1, 1.3) (sent2){};

\node[randomnode] at (-2.5, 1) (blue){};
\node[randomnode] at (0.75, 0.75) (brown){};
\node[randomnode] at (0.75, -1.5) (teal){};
\node[randomnode] at (2, -1.25) (orange){};

\draw[dashed, color=black, thick] (query) -- (sent2);

\draw[dotted, color=darkgray] (query) -- (blue);
\draw[dotted, color=darkgray] (query) -- (brown);
\draw[dotted, color=darkgray] (query) -- (teal);
\draw[dotted, color=darkgray] (query) -- (orange);

\end{tikzpicture}
}

\resizebox{0.95\columnwidth}{!}{
\begin{tikzpicture}[framed,
querynode/.style={star, star points=5, draw=violet, fill=violet!15, very thick, minimum size=4.5mm, inner sep=0},
sent1node/.style={regular polygon, regular polygon sides=3, draw=orange, fill=orange!50, very thick, minimum size=2mm, inner sep=0},
sent2node/.style={rectangle, draw=blue, fill=blue!50, very thick, minimum size=1.5mm, inner sep=0},
randomnode/.style={circle, draw=black,  fill=black!50, very thick, minimum size=1mm, inner sep=0},
every label/.append style={font=\small}
]

\node[querynode, label={[label distance=-.5mm]left:\textbf{M gave the book to J}}] at (1, 0) (query){};

\node[sent1node, label=right:{J gave the book to M}] at (-0.5, 1.75) (sent1){};
\node[sent2node, label={[label distance=-1mm]right:{M gave the dictionary to J}}] at (0.5, -0.85) (sent2){};

\node[randomnode] at (1.75, 0.1) (blue){};
\node[randomnode] at (-1.5, 1) (brown){};
\node[randomnode] at (1.5, .75) (teal){};
\node[randomnode] at (3.5, 1) (orange){};

\draw[dashed, color=black, thick] (query) -- (sent1);
\draw[dashed, color=black, thick] (query) -- (sent2);

\draw[dotted, color=darkgray] (query) -- (blue);
\draw[dotted, color=darkgray] (query) -- (brown);
\draw[dotted, color=darkgray] (query) -- (teal);
\draw[dotted, color=darkgray] (query) -- (orange);

\end{tikzpicture}
}
}

